Caterpillar of Thoughts: The Optimal Test-Time Algorithm for Large Language Models

Large language models (LLMs) can often produce substantially better outputs when allowed to use additional test-time computation, such as sampling, chain of thought, backtracking, or revising partial solutions. Despite the growing empirical success of such techniques, there is limited theoretical understanding of how inference time computation should be structured, or what constitutes an optimal use of a fixed computation budget. We model test-time computation as an algorithm interacting with a Markov chain: at any point, the algorithm may resume generation from any previously observed state. That is, unlike standard Markov chains where the states are drawn passively, we allow the algorithm to backtrack to any previously observed state of the Markov chain at any time. Many of the existing test-time algorithms, such as Chain-of-Thought (CoT) (Wei et al., 2023), Tree-of-Thoughts (ToT) (Yao et al., 2023), or Best-of-$k$ (Brown et al., 2024) could be seen as specific algorithms in this model. We prove that while backtracking can reduce the number of generations exponentially, a very limited form of backtracking is theoretically sufficient. Namely, we show that the optimal algorithm always generates a caterpillar tree. That is, if we remove the leaves of the state tree generated by the optimal algorithm, we obtain a path. Motivated by our characterization of the optimal algorithm, we present Caterpillar of Thoughts (CaT), a new test-time computation algorithm, reducing the number of token/state generations. Our empirical evaluation shows that CaT, compared to ToT, achieves a better success rate while also reducing the number of token generations.

==> figs/dummy.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

% %Shape: Ellipse [id:dp6632706087565292] 
% \draw   (19,64.07) .. controls (19,41.99) and (36.9,24.1) .. (58.97,24.1) .. controls (81.05,24.1) and (98.94,41.99) .. (98.94,64.07) .. controls (98.94,86.15) and (81.05,104.04) .. (58.97,104.04) .. controls (36.9,104.04) and (19,86.15) .. (19,64.07) -- cycle ;
% %Shape: Circle [id:dp48067293360825725] 
% \draw   (162.9,62.47) .. controls (162.9,40.4) and (180.8,22.5) .. (202.87,22.5) .. controls (224.95,22.5) and (242.84,40.4) .. (242.84,62.47) .. controls (242.84,84.55) and (224.95,102.44) .. (202.87,102.44) .. controls (180.8,102.44) and (162.9,84.55) .. (162.9,62.47) -- cycle ;
% %Shape: Ellipse [id:dp1683683688897447] 
% \draw   (305.27,62.94) .. controls (305.27,40.86) and (323.17,22.97) .. (345.24,22.97) .. controls (367.32,22.97) and (385.22,40.86) .. (385.22,62.94) .. controls (385.22,85.02) and (367.32,102.91) .. (345.24,102.91) .. controls (323.17,102.91) and (305.27,85.02) .. (305.27,62.94) -- cycle ;
% %Shape: Ellipse [id:dp9123067568401068] 
% \draw   (594.6,64.07) .. controls (594.6,41.99) and (612.49,24.1) .. (634.57,24.1) .. controls (656.64,24.1) and (674.54,41.99) .. (674.54,64.07) .. controls (674.54,86.15) and (656.64,104.04) .. (634.57,104.04) .. controls (612.49,104.04) and (594.6,86.15) .. (594.6,64.07) -- cycle ;
% %Shape: Ellipse [id:dp7400518172047171] 
% \draw   (303.67,208.44) .. controls (303.67,186.36) and (321.57,168.47) .. (343.65,168.47) .. controls (365.72,168.47) and (383.62,186.36) .. (383.62,208.44) .. controls (383.62,230.51) and (365.72,248.41) .. (343.65,248.41) .. controls (321.57,248.41) and (303.67,230.51) .. (303.67,208.44) -- cycle ;
% %Straight Lines [id:da33410880698954903] 
% \draw    (98.94,64.07) -- (161.37,64.54) ;
% \draw [shift={(161.37,64.54)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5246989765237614] 
% \draw    (242.84,62.47) -- (305.27,62.94) ;
% \draw [shift={(305.27,62.94)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da8059748596655455] 
% \draw    (385.22,62.94) -- (447.65,63.41) ;
% \draw [shift={(447.65,63.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da11609939214080489] 
% \draw    (532.17,63.6) -- (594.6,64.07) ;
% \draw [shift={(594.6,64.07)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da9758821044599466] 
% \draw    (345.24,102.91) -- (343.69,166.47) ;
% \draw [shift={(343.65,168.47)}, rotate = 271.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da9608260052411448] 
% \draw    (202.87,102.44) -- (314.81,178.53) ;
% \draw [shift={(316.46,179.66)}, rotate = 214.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da975637363803403] 
% \draw    (58.97,104.04) -- (301.83,207.65) ;
% \draw [shift={(303.67,208.44)}, rotate = 203.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da031877710172778184] 
% \draw    (634.57,104.04) -- (385.46,207.67) ;
% \draw [shift={(383.62,208.44)}, rotate = 337.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Curve Lines [id:da06232615519150175] 
% \draw    (343.65,248.41) .. controls (286.23,308.8) and (372.25,298.71) .. (353.6,249.02) ;
% \draw [shift={(353,247.5)}, rotate = 67.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (51.57,52.67) node [anchor=north west][inner sep=0.75pt]    {$x_{0}$};
% % Text Node
% \draw (195.47,53.87) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% % Text Node
% \draw (337.77,52.27) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% % Text Node
% \draw (627.47,50.67) node [anchor=north west][inner sep=0.75pt]    {$x_{n}$};
% % Text Node
% \draw (335.75,200.04) node [anchor=north west][inner sep=0.75pt]    {$D$};
% % Text Node
% \draw (480.07,46.88) node [anchor=north west][inner sep=0.75pt]    {$...$};
% % Text Node
% \draw (443.3,118.83) node [anchor=north west][inner sep=0.75pt]    {$...$};
% % Text Node
% \draw (123.12,40.69) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% % Text Node
% \draw (266.82,39.29) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% % Text Node
% \draw (407.32,39.29) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% % Text Node
% \draw (556.62,42.29) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% % Text Node
% \draw (149.79,125.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1-p$};
% % Text Node
% \draw (257.51,123.83) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1-p$};
% % Text Node
% \draw (353.45,125.02) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1-p$};
% % Text Node
% \draw (523.45,125.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% % Text Node
% \draw (303.45,261.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% \end{tikzpicture}

\usetikzlibrary{arrows.meta,calc}

\tikzset{
    green node/.style={circle, draw, fill={rgb,255:red,184;green,233;blue,134}, minimum size=9mm, inner sep=1pt},
    white node/.style={circle, draw, fill=white, minimum size=9mm, inner sep=1pt},
    arrow style/.style={->, >=stealth, line width=0.75pt}
}

\begin{tikzpicture}[
  >=Stealth,
  node distance=1.5cm and 1.5cm,
  state/.style={draw, circle, minimum size=9mm, inner sep=1pt, align=center},
  lab/.style={font=\small, inner sep=1pt}
]

% --- nodes ---
\node[green node, state] (x0) {$x_0$};
\node[green node, state, right=of x0] (x1) {$x_1$};
\node[green node, state, right=of x1] (x2) {$x_2$};
\node[lab, right=of x2] (dots1) {$\cdots$};
\node[green node, state, right=of dots1] (xn) {$x_n$};

\node[state, below=1.5cm of x2] (D) {$D$};

% --- top chain (left arrows) ---
\draw[->] (x0) -- node[lab, pos=0.5, above] {$p$} (x1);
\draw[->] (x1) -- node[lab, pos=0.5, above] {$p$} (x2);
\draw[->] (x2) -- node[lab, pos=0.5, above] {$p$} (dots1);
\draw[->] (dots1) -- node[lab, pos=0.5, above] {$p$} (xn);
% --- down/diagonal transitions to D ---
\draw[->] (x0) -- node[lab, pos=0.3, left] {$1-p$} (D);
\draw[->] (x1) -- node[lab, pos=0.3, left] {$1-p$} (D);
\draw[->] (x2) -- node[lab, pos=0.3, left] {$1-p$} (D);
\draw[->] (xn) -- node[lab, pos=0.3, left] {$1$} (D);
% --- self-loop on D ---
\draw[->] (D) edge[loop below] node[lab] {$1$} (D);
% optional vertical dots under the chain (to mimic your second "...")
\node[lab] at ($(dots1)!0.4!(D)$) {$\ldots$};

\end{tikzpicture}



==> figs/totvscat.tex <==
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Ellipse [id:dp7448347310776114] 
% \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (162.13,55.77) .. controls (162.13,47.61) and (168.74,41) .. (176.9,41) .. controls (185.06,41) and (191.67,47.61) .. (191.67,55.77) .. controls (191.67,63.92) and (185.06,70.54) .. (176.9,70.54) .. controls (168.74,70.54) and (162.13,63.92) .. (162.13,55.77) -- cycle ;
% %Shape: Ellipse [id:dp5997721486164084] 
% \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (162.13,116.77) .. controls (162.13,108.61) and (168.74,102) .. (176.9,102) .. controls (185.06,102) and (191.67,108.61) .. (191.67,116.77) .. controls (191.67,124.92) and (185.06,131.54) .. (176.9,131.54) .. controls (168.74,131.54) and (162.13,124.92) .. (162.13,116.77) -- cycle ;
% %Shape: Ellipse [id:dp01735469193826744] 
% \draw   (221.13,115.77) .. controls (221.13,107.61) and (227.74,101) .. (235.9,101) .. controls (244.06,101) and (250.67,107.61) .. (250.67,115.77) .. controls (250.67,123.92) and (244.06,130.54) .. (235.9,130.54) .. controls (227.74,130.54) and (221.13,123.92) .. (221.13,115.77) -- cycle ;
% %Shape: Ellipse [id:dp1021220769159833] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.13,116.77) .. controls (101.13,108.61) and (107.74,102) .. (115.9,102) .. controls (124.06,102) and (130.67,108.61) .. (130.67,116.77) .. controls (130.67,124.92) and (124.06,131.54) .. (115.9,131.54) .. controls (107.74,131.54) and (101.13,124.92) .. (101.13,116.77) -- cycle ;
% %Shape: Ellipse [id:dp19387695530853544] 
% \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (162.13,176.77) .. controls (162.13,168.61) and (168.74,162) .. (176.9,162) .. controls (185.06,162) and (191.67,168.61) .. (191.67,176.77) .. controls (191.67,184.92) and (185.06,191.54) .. (176.9,191.54) .. controls (168.74,191.54) and (162.13,184.92) .. (162.13,176.77) -- cycle ;
% %Shape: Ellipse [id:dp6116319689672959] 
% \draw   (221.13,175.77) .. controls (221.13,167.61) and (227.74,161) .. (235.9,161) .. controls (244.06,161) and (250.67,167.61) .. (250.67,175.77) .. controls (250.67,183.92) and (244.06,190.54) .. (235.9,190.54) .. controls (227.74,190.54) and (221.13,183.92) .. (221.13,175.77) -- cycle ;
% %Shape: Ellipse [id:dp0018044111470788549] 
% \draw   (101.13,176.77) .. controls (101.13,168.61) and (107.74,162) .. (115.9,162) .. controls (124.06,162) and (130.67,168.61) .. (130.67,176.77) .. controls (130.67,184.92) and (124.06,191.54) .. (115.9,191.54) .. controls (107.74,191.54) and (101.13,184.92) .. (101.13,176.77) -- cycle ;
% %Shape: Ellipse [id:dp8957324925009972] 
% \draw   (282.13,176.77) .. controls (282.13,168.61) and (288.74,162) .. (296.9,162) .. controls (305.06,162) and (311.67,168.61) .. (311.67,176.77) .. controls (311.67,184.92) and (305.06,191.54) .. (296.9,191.54) .. controls (288.74,191.54) and (282.13,184.92) .. (282.13,176.77) -- cycle ;
% %Shape: Ellipse [id:dp3195864781294706] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.13,175.77) .. controls (41.13,167.61) and (47.74,161) .. (55.9,161) .. controls (64.06,161) and (70.67,167.61) .. (70.67,175.77) .. controls (70.67,183.92) and (64.06,190.54) .. (55.9,190.54) .. controls (47.74,190.54) and (41.13,183.92) .. (41.13,175.77) -- cycle ;
% %Shape: Ellipse [id:dp32590337026738714] 
% \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (162.13,246.77) .. controls (162.13,238.61) and (168.74,232) .. (176.9,232) .. controls (185.06,232) and (191.67,238.61) .. (191.67,246.77) .. controls (191.67,254.92) and (185.06,261.54) .. (176.9,261.54) .. controls (168.74,261.54) and (162.13,254.92) .. (162.13,246.77) -- cycle ;
% %Shape: Ellipse [id:dp4426019958503389] 
% \draw   (221.13,245.77) .. controls (221.13,237.61) and (227.74,231) .. (235.9,231) .. controls (244.06,231) and (250.67,237.61) .. (250.67,245.77) .. controls (250.67,253.92) and (244.06,260.54) .. (235.9,260.54) .. controls (227.74,260.54) and (221.13,253.92) .. (221.13,245.77) -- cycle ;
% %Shape: Ellipse [id:dp39051605063671935] 
% \draw   (101.13,246.77) .. controls (101.13,238.61) and (107.74,232) .. (115.9,232) .. controls (124.06,232) and (130.67,238.61) .. (130.67,246.77) .. controls (130.67,254.92) and (124.06,261.54) .. (115.9,261.54) .. controls (107.74,261.54) and (101.13,254.92) .. (101.13,246.77) -- cycle ;
% %Shape: Ellipse [id:dp6152817786506029] 
% \draw   (282.13,246.77) .. controls (282.13,238.61) and (288.74,232) .. (296.9,232) .. controls (305.06,232) and (311.67,238.61) .. (311.67,246.77) .. controls (311.67,254.92) and (305.06,261.54) .. (296.9,261.54) .. controls (288.74,261.54) and (282.13,254.92) .. (282.13,246.77) -- cycle ;
% %Shape: Ellipse [id:dp3553007841317428] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.13,245.77) .. controls (41.13,237.61) and (47.74,231) .. (55.9,231) .. controls (64.06,231) and (70.67,237.61) .. (70.67,245.77) .. controls (70.67,253.92) and (64.06,260.54) .. (55.9,260.54) .. controls (47.74,260.54) and (41.13,253.92) .. (41.13,245.77) -- cycle ;
% %Straight Lines [id:da9169240709405189] 
% \draw    (176.9,70.54) -- (117.68,101.08) ;
% \draw [shift={(115.9,102)}, rotate = 332.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da2873222751143467] 
% \draw    (176.9,70.54) -- (176.9,100) ;
% \draw [shift={(176.9,102)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da28391337680108775] 
% \draw    (176.9,70.54) -- (234.12,100.08) ;
% \draw [shift={(235.9,101)}, rotate = 207.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da12813589732787134] 
% \draw    (176.9,131.54) -- (176.9,160) ;
% \draw [shift={(176.9,162)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da7936454173193789] 
% \draw    (115.9,131.54) -- (57.69,160.12) ;
% \draw [shift={(55.9,161)}, rotate = 333.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da890160025473946] 
% \draw    (176.9,131.54) -- (234.11,160.11) ;
% \draw [shift={(235.9,161)}, rotate = 206.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da19204217616831842] 
% \draw    (176.9,131.54) -- (294.96,161.51) ;
% \draw [shift={(296.9,162)}, rotate = 194.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da16506336160696788] 
% \draw    (115.9,131.54) -- (115.9,160) ;
% \draw [shift={(115.9,162)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% %Shape: Ellipse [id:dp9167065133567425] 
% \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (469.13,56.77) .. controls (469.13,48.61) and (475.74,42) .. (483.9,42) .. controls (492.06,42) and (498.67,48.61) .. (498.67,56.77) .. controls (498.67,64.92) and (492.06,71.54) .. (483.9,71.54) .. controls (475.74,71.54) and (469.13,64.92) .. (469.13,56.77) -- cycle ;
% %Shape: Ellipse [id:dp45242332677334496] 
% \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (469.13,117.77) .. controls (469.13,109.61) and (475.74,103) .. (483.9,103) .. controls (492.06,103) and (498.67,109.61) .. (498.67,117.77) .. controls (498.67,125.92) and (492.06,132.54) .. (483.9,132.54) .. controls (475.74,132.54) and (469.13,125.92) .. (469.13,117.77) -- cycle ;
% %Shape: Ellipse [id:dp25564661310808123] 
% \draw   (528.13,116.77) .. controls (528.13,108.61) and (534.74,102) .. (542.9,102) .. controls (551.06,102) and (557.67,108.61) .. (557.67,116.77) .. controls (557.67,124.92) and (551.06,131.54) .. (542.9,131.54) .. controls (534.74,131.54) and (528.13,124.92) .. (528.13,116.77) -- cycle ;
% %Shape: Ellipse [id:dp8657958411422944] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.13,117.77) .. controls (408.13,109.61) and (414.74,103) .. (422.9,103) .. controls (431.06,103) and (437.67,109.61) .. (437.67,117.77) .. controls (437.67,125.92) and (431.06,132.54) .. (422.9,132.54) .. controls (414.74,132.54) and (408.13,125.92) .. (408.13,117.77) -- cycle ;
% %Shape: Ellipse [id:dp8693278711356115] 
% \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (469.13,177.77) .. controls (469.13,169.61) and (475.74,163) .. (483.9,163) .. controls (492.06,163) and (498.67,169.61) .. (498.67,177.77) .. controls (498.67,185.92) and (492.06,192.54) .. (483.9,192.54) .. controls (475.74,192.54) and (469.13,185.92) .. (469.13,177.77) -- cycle ;
% %Shape: Ellipse [id:dp8299712646960633] 
% \draw   (528.13,176.77) .. controls (528.13,168.61) and (534.74,162) .. (542.9,162) .. controls (551.06,162) and (557.67,168.61) .. (557.67,176.77) .. controls (557.67,184.92) and (551.06,191.54) .. (542.9,191.54) .. controls (534.74,191.54) and (528.13,184.92) .. (528.13,176.77) -- cycle ;
% %Shape: Ellipse [id:dp644685854605603] 
% \draw   (408.13,177.77) .. controls (408.13,169.61) and (414.74,163) .. (422.9,163) .. controls (431.06,163) and (437.67,169.61) .. (437.67,177.77) .. controls (437.67,185.92) and (431.06,192.54) .. (422.9,192.54) .. controls (414.74,192.54) and (408.13,185.92) .. (408.13,177.77) -- cycle ;
% %Shape: Ellipse [id:dp5817854582710368] 
% \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (470.13,247.77) .. controls (470.13,239.61) and (476.74,233) .. (484.9,233) .. controls (493.06,233) and (499.67,239.61) .. (499.67,247.77) .. controls (499.67,255.92) and (493.06,262.54) .. (484.9,262.54) .. controls (476.74,262.54) and (470.13,255.92) .. (470.13,247.77) -- cycle ;
% %Shape: Ellipse [id:dp868119099046592] 
% \draw   (528.13,246.77) .. controls (528.13,238.61) and (534.74,232) .. (542.9,232) .. controls (551.06,232) and (557.67,238.61) .. (557.67,246.77) .. controls (557.67,254.92) and (551.06,261.54) .. (542.9,261.54) .. controls (534.74,261.54) and (528.13,254.92) .. (528.13,246.77) -- cycle ;
% %Shape: Ellipse [id:dp3820565402090115] 
% \draw   (408.13,247.77) .. controls (408.13,239.61) and (414.74,233) .. (422.9,233) .. controls (431.06,233) and (437.67,239.61) .. (437.67,247.77) .. controls (437.67,255.92) and (431.06,262.54) .. (422.9,262.54) .. controls (414.74,262.54) and (408.13,255.92) .. (408.13,247.77) -- cycle ;
% %Straight Lines [id:da38526543575851835] 
% \draw    (483.9,71.54) -- (424.68,102.08) ;
% \draw [shift={(422.9,103)}, rotate = 332.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da12102927262549346] 
% \draw    (483.9,71.54) -- (483.9,101) ;
% \draw [shift={(483.9,103)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da0522352196050907] 
% \draw    (483.9,71.54) -- (541.12,101.08) ;
% \draw [shift={(542.9,102)}, rotate = 207.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da8046001380909288] 
% \draw    (483.9,132.54) -- (483.9,161) ;
% \draw [shift={(483.9,163)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da8273442993319325] 
% \draw    (483.9,132.54) -- (541.11,161.11) ;
% \draw [shift={(542.9,162)}, rotate = 206.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da19698527307700253] 
% \draw    (483.9,132.54) -- (424.69,162.11) ;
% \draw [shift={(422.9,163)}, rotate = 333.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Nodes
% \draw (169,199.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% \draw (476,200.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% % Text Nodes (centered in the circles)
% \draw (176.9,55.77)  node [anchor=center,inner sep=0pt] {$x_{0}$}; 

% \draw (483.9,56.77)  node [anchor=center,inner sep=0pt] {$x_{0}$};

% \draw (176.9,116.77) node [anchor=center,inner sep=0pt] {$x_{1}$};
% \draw (483.9,117.77) node [anchor=center,inner sep=0pt] {$x_{1}$};

% \draw (176.9,176.77) node [anchor=center,inner sep=0pt] {$x_{2}$};
% \draw (483.9,177.77) node [anchor=center,inner sep=0pt] {$x_{2}$};

% \draw (176.9,246.77) node [anchor=center,inner sep=0pt] {$x_{n}$};
% \draw (484.9,247.77) node [anchor=center,inner sep=0pt] {$x_{n}$};

% \end{tikzpicture}


\tikzset{
    green node/.style={circle, draw, fill={rgb,255:red,184;green,233;blue,134}, minimum size=9mm, inner sep=1pt},
    white node/.style={circle, draw, fill=white, minimum size=9mm, inner sep=1pt},
    arrow style/.style={->, >=stealth, line width=0.75pt}
}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% Define vertical spacing
\def\levelzero{55.77}
\def\levelone{116.77}
\def\leveltwo{176.77}
\def\leveln{246.77}

% Left tree
% Level 0
\node[green node] (x0-left) at (176.9,\levelzero) {$x_0$};

% Level 1
\node[white node] (a1-left) at (115.9,\levelone) {};
\node[green node] (b1-left) at (176.9,\levelone) {$x_1$};
\node[white node] (c1-left) at (235.9,\levelone) {};

% Level 2
\node[white node] (a2-left) at (55.9,\leveltwo) {};
\node[white node] (b2-left) at (115.9,\leveltwo) {};
\node[green node] (c2-left) at (176.9,\leveltwo) {$x_2$};
\node[white node] (d2-left) at (235.9,\leveltwo) {};
\node[white node] (e2-left) at (296.9,\leveltwo) {};

% Dots
\node at (176.9,212) {$...$};

% Level n
\node[white node] (a3-left) at (55.9,\leveln) {};
\node[white node] (b3-left) at (115.9,\leveln) {};
\node[green node] (c3-left) at (176.9,\leveln) {$x_n$};
\node[white node] (d3-left) at (235.9,\leveln) {};
\node[white node] (e3-left) at (296.9,\leveln) {};

% Arrows for left tree
\draw[arrow style] (x0-left) -- (a1-left);
\draw[arrow style] (x0-left) -- (b1-left);
\draw[arrow style] (x0-left) -- (c1-left);

\draw[arrow style] (b1-left) -- (c2-left);
\draw[arrow style] (b1-left) -- (d2-left);
\draw[arrow style] (b1-left) -- (e2-left);

\draw[arrow style] (a1-left) -- (a2-left);
\draw[arrow style] (a1-left) -- (b2-left);

% Right tree
% Level 0
\node[green node] (x0-right) at (483.9,\levelzero) {$x_0$};

% Level 1
\node[white node] (a1-right) at (422.9,\levelone) {};
\node[green node] (b1-right) at (483.9,\levelone) {$x_1$};
\node[white node] (c1-right) at (542.9,\levelone) {};

% Level 2
\node[white node] (a2-right) at (422.9,\leveltwo) {};
\node[green node] (b2-right) at (483.9,\leveltwo) {$x_2$};
\node[white node] (c2-right) at (542.9,\leveltwo) {};

% Dots
\node at (483.9,212) {$...$};

% Level n
\node[white node] (a3-right) at (422.9,\leveln) {};
\node[green node] (b3-right) at (483.9,\leveln) {$x_n$};
\node[white node] (c3-right) at (542.9,\leveln) {};

% Arrows for right tree
\draw[arrow style] (x0-right) -- (a1-right);
\draw[arrow style] (x0-right) -- (b1-right);
\draw[arrow style] (x0-right) -- (c1-right);

\draw[arrow style] (b1-right) -- (a2-right);
\draw[arrow style] (b1-right) -- (b2-right);
\draw[arrow style] (b1-right) -- (c2-right);

\end{tikzpicture}
